Restless reachability problems in temporal graphs

We study a family of reachability problems under waiting-time restrictions in temporal and vertex-colored temporal graphs. Given a temporal graph and a set of source vertices, we find the set of vertices that are reachable from a source via a time-respecting path, where the difference in timestamps between consecutive edges is at most a resting time. Given a vertex-colored temporal graph and a multiset query of colors, we find the set of vertices reachable from a source via a time-respecting path such that the vertex colors of the path agree with the multiset query and the difference in timestamps between consecutive edges is at most a resting time. These kind of problems have applications in understanding the spread of a disease in a network, tracing contacts in epidemic outbreaks, finding signaling pathways in the brain network, and recommending tours for tourists, among other. We present an algebraic algorithmic framework based on constrained multi\-linear sieving for solving the restless reachability problems we propose. In particular, parameterized by the length $k$ of a path sought, we show that the proposed problems can be solved in $O(2^k k m \Delta)$ time and $O(n \Delta)$ space, where $n$ is the number of vertices, $m$ the number of edges, and $\Delta$ the maximum resting time of an input temporal graph. In addition, we prove that our algorithms for the restless reachability problems in vertex-colored temporal graphs are optimal under plausible complexity-theoretic assumptions. Finally, with an open-source implementation, we demonstrate that our algorithm scales to large graphs with up to one billion temporal edges, despite the problems being NP-hard. Specifically, we present extensive experiments to evaluate our scalability claims both on synthetic and real-world graphs. Our implementation is efficiently engineered and highly optimized.

==> tikz/tikz-delta-expansion-1.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]

\input{tikz/tikz-defs}


\node[exnode, draw=black] (v1) at (   0, 0) {$v_1$};
\node[exnode, draw=black] (v2) at (   3, 0) {$v_2$};
\node[exnode, draw=black] (v3) at ( 4.5, 2) {$v_3$};
\node[exnode, draw=black] (v4) at ( 1.5, 2) {$v_4$};
\node[exnode, draw=black] (v5) at (   6, 0) {$v_5$};

\node[fill=white] at ( 1.5, -0.5) {\large $1$};
\node[fill=white] at ( 4.2,    1) {\large $2$};
\node[fill=white] at ( 3, 2.5) {\large $3$};
\node[fill=white] at ( 1.8, 1) {\large $4$};
\node[fill=white] at ( 4.5, -0.5) {\large $5$};

\path [draw=black, postaction={on each segment={mid arrow=black, ultra thick}}]
(v1) -- (v2)
(v2) -- (v3)
(v3) -- (v4)
(v4) -- (v2)
(v2) -- (v5)
;


\end{tikzpicture}%


==> tikz/tikz-delta-expansion-2.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}

%% column 1

%\node[label] at    (  0,  7) {\large $V^1$};
\node[exnode, draw=yafcolor1!100] (v11) at ( 0,    6) {$v^1_1$};
\node[exnode, draw=yafcolor2!100] (v12) at ( 0,  4.5) {$v^1_2$};
%\node[exnode, draw=yafcolor3!100] (v13) at ( 0,    3) {$v^1_3$};
%\node[exnode, draw=yafcolor4!100] (v14) at ( 0,  1.5) {$v^1_4$};
%\node[exnode, draw=yafcolor5!100] (v15) at ( 0,    0) {$v_1^5$};

%% column 2
%\node[label] at    ( 2,  7) {\large $V^2$};
%\node[exnode, draw=yafcolor1!100] (v21) at ( 2,    6) {$v^2_1$};
\node[exnode, draw=yafcolor2!100] (v22) at ( 2,  4.5) {$v^2_2$};
\node[exnode, draw=yafcolor3!100] (v23) at ( 2,    3) {$v^2_3$};
%\node[exnode, draw=yafcolor4!100] (v24) at ( 2,  1.5) {$v^2_4$};
%\node[exnode, draw=yafcolor5!100] (v25) at ( 2,    0) {$v_2^5$};


%% column 3
%\node[label] at    (    4,  7) {\large $V^3$};
%\node[exnode, draw=yafcolor1!100] (v31) at ( 4,    6) {$v^3_1$};
\node[exnode, draw=yafcolor2!100] (v32) at ( 4,  4.5) {$v^3_2$};
\node[exnode, draw=yafcolor3!100] (v33) at ( 4,    3) {$v^3_3$};
\node[exnode, draw=yafcolor4!100] (v34) at ( 4,  1.5) {$v^3_4$};
%\node[exnode, draw=yafcolor5!100] (v35) at ( 4,    0) {$v_3^5$};


%% column 4
%\node[label] at    (    6,  7) {\large $V^4$};
%\node[exnode, draw=yafcolor1!100] (v41) at ( 6,    6) {$v^4_1$};
\node[exnode, draw=yafcolor2!100] (v42) at ( 6,  4.5) {$v^4_2$};
\node[exnode, draw=yafcolor3!100] (v43) at ( 6,    3) {$v^4_3$};
\node[exnode, draw=yafcolor4!100] (v44) at ( 6,  1.5) {$v^4_4$};
%\node[exnode, draw=yafcolor5!100] (v45) at ( 6,    0) {$v_4^5$};



%% column 5
%\node[label] at    (    8,  7) {\large $V^5$};
%\node[exnode, draw=yafcolor1!100] (v51) at ( 8,    6) {$v^5_1$};
\node[exnode, draw=yafcolor2!100] (v52) at ( 8,  4.5) {$v^5_2$};
%\node[exnode, draw=yafcolor3!100] (v53) at ( 8,    3) {$v^5_3$};
\node[exnode, draw=yafcolor4!100] (v54) at ( 8,  1.5) {$v^5_4$};
\node[exnode, draw=yafcolor5!100] (v55) at ( 8,    0) {$v_5^5$};




%% edges
\path [draw=black, postaction={on each segment={mid arrow=black, ultra thick}}]
(v11) -- (v12)
(v11) -- (v22)
(v11) -- (v32)
;

\path [draw=black, postaction={on each segment={mid arrow=black, ultra thick}}]
(v22) -- (v23)
(v22) -- (v33)
(v22) -- (v43)
;

\path [draw=black, postaction={on each segment={mid arrow=black, ultra thick}}]
(v33) -- (v34)
(v33) -- (v44)
(v33) -- (v54)
;

\draw (v44) edge[-, draw=black, bend right = 30, postaction={mid arrow=black, ultra thick}]  (v42);
\draw (v44) edge[-, draw=black, bend right = 10, postaction={mid arrow=black, ultra thick}]  (v52);

\draw (v42) edge[-, draw=black, bend left = 8, postaction={mid arrow=black, ultra thick}]  (v55);

\end{tikzpicture}%


==> tikz/tikz-finegrained-evaluation.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}


\node[exnode, ultra thick, draw=blue] (v1) at (   0, 0) {$v_1$};
\node[exnode] (v2) at (   3, 0) {$v_2$};
\node[exnode, ultra thick, draw=blue] (v3) at (   0, -3) {$v_3$};
\node[exnode, ultra thick, draw=blue] (v4) at (   3, -3) {$v_4$};
\node[exnode, ultra thick, draw=blue] (v5) at (   6, -3) {$v_5$};

\node[fill=white] at (  1.5, -0.5) {\large $1$};
\node[fill=white] at (  3.5, -1.5) {\large $1$};
\node[fill=white] at (  -0.5, -1.5) {\large $2$};
\node[fill=white] at ( 1.5, -2.5) {\large $3$};
\node[fill=white] at ( 4.5, -2.5) {\large $5$};

\node[fill=white] at ( 0.6, 0.7) {\large $\chi_{v_1,4,i}(\vec{x},\vec{y})$};
\node[fill=white] at ( 3.6, 0.7) {\large $\chi_{v_2,4,i}(\vec{x},\vec{y})$};
\node[fill=white] at ( 0.6, -3.6) {\large $\chi_{v_3,4,i}(\vec{x},\vec{y})$};
\node[fill=white] at ( 3.6, -3.6) {\large $\chi_{v_4,4,i}(\vec{x},\vec{y})$};
\node[fill=white] at ( 6.6, -3.6) {\large $\chi_{v_5,4,i}(\vec{x},\vec{y})$};

\path [draw=black, postaction={on each segment={mid arrow=black, ultra thick}}]
(v1) -- (v2)
(v2) -- (v4)
;

\path [draw=black,ultra thick, color=blue, postaction={on each segment={mid arrow=blue, ultra thick}}]
(v1) -- (v3)
(v3) -- (v4)
(v4) -- (v5)
;


\node[fill=white, text width=7cm] at ( 11, -1.2) {\large
$\displaystyle{ \chi(\vec{x},\vec{y}) =  \sum_{u \in \{v_1,\dots,v_5\}} \sum_{i \in
[\tau]} \chi_{u,4,i}}(\vec{x},\vec{y}) $};
\end{tikzpicture}%


==> tikz/tikz-finegrained-extraction-1.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]

\input{tikz/tikz-defs}


\node[exdiamond, ultra thick, draw=red] (v1) at (   0, 0) {$v_1$};
\node[exnode, draw=black] (v2) at (   3, 0) {$v_2$};
\node[exnode, draw=black] (v3) at (   6, 0) {$v_3$};
\node[exnode, ultra thick, draw=black] (v4) at (   0, -3) {$v_4$};
\node[exnode, ultra thick, draw=black] (v5) at (   3, -3) {$v_5$};
\node[exnode, ultra thick, draw=black] (v6) at (   6, -3) {$v_6$};

\node[fill=white] at (  1.5, -0.5) {\large $1$};
\node[fill=white] at ( 4.5, -0.5) {\large $2$};
\node[fill=white] at (  3.5, -1.5) {\large $1$};
\node[fill=white] at (  -0.5, -1.5) {\large $2$};
\node[fill=white] at ( 1.5, -2.5) {\large $3$};
\node[fill=white] at ( 4.5, -2.5) {\large $5$};
\node[fill=white] at ( 6.5, -1.5) {\large $5$};

\node[fill=white] at ( 6, -3.6) {\large $\zeta_{v_6,4,i}(\vec{z},\vec{w},\vec{y})$};

\node[fill=white] at ( 1, -4.5) {\large $M:$};
\node[exdiamond, draw=red] at ( 2, -4.5) {$r$};
\node[exnode, draw=black]  at ( 3, -4.5) {$b$};
\node[exnode, draw=black]  at ( 4, -4.5) {$b$};
\node[exnode, draw=black]  at ( 5, -4.5) {$b$};

\path [draw=black, postaction={on each segment={mid arrow=black, ultra thick}}]
(v1) -- (v2)
(v2) -- (v3)
(v3) -- (v6)
(v2) -- (v5)
;

\path [draw=black,ultra thick, color=blue, postaction={on each segment={mid arrow=blue, ultra thick}}]
(v1) -- (v4)
(v4) -- (v5)
(v5) -- (v6)
;

\draw[purple, dashed, ultra thick]  (6.4,-2) arc (100:160:1.9cm);

\end{tikzpicture}%


==> tikz/tikz-finegrained-extraction-2.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}


\node[exdiamond, ultra thick, draw=red] (v1) at ( 0, 0) {$v_1$};
\node[exnode, draw=black] (v2) at ( 3, 0) {$v_2$};
\node[exnode, draw=black] (v3) at ( 6, 0) {$v_3$};
\node[exnode, ultra thick, draw=black] (v4) at ( 0, -3) {$v_4$};
\node[exnode, ultra thick, draw=black] (v5) at ( 3, -3) {$v_5$};

\node[fill=white] at (  1.5, -0.5) {\large $1$};
\node[fill=white] at (  4.5, -0.5) {\large $2$};
\node[fill=white] at (  3.5, -1.5) {\large $1$};
\node[fill=white] at (  -0.5, -1.5) {\large $2$};
\node[fill=white] at ( 1.5, -2.5) {\large $3$};

\node[fill=white] at ( 3.6, -3.6) {\large $\zeta_{v_5,3,i}(\vec{z},\vec{w},\vec{y})$};
\node[fill=white] at ( 6, -0.6) {\large $\zeta_{v_3,3,i}(\vec{z},\vec{w},\vec{y})$};

\node[fill=white] at ( 1, -4.5) {\large $M:$};
\node[exdiamond, draw=red] at ( 2, -4.5) {$r$};
\node[exnode, draw=black]  at ( 3, -4.5) {$b$};
\node[exnode, draw=black]  at ( 4, -4.5) {$b$};


\path [draw=black, postaction={on each segment={mid arrow=black, ultra thick}}]
(v1) -- (v2)
(v2) -- (v3)
(v2) -- (v5)
;

\path [draw=black,ultra thick, color=blue, postaction={on each segment={mid arrow=blue, ultra thick}}]
(v1) -- (v4)
(v4) -- (v5)
;

\draw[purple, dashed, ultra thick]  (3.4,-2) arc (100:160:1.9cm);

\end{tikzpicture}%


==> tikz/tikz-finegrained-extraction-3.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}


\node[exsquare, draw=green] (v1) at (  0,  0) {$v_1$};
\node[exnode, draw=black] (v2) at ( -2, -2) {$v_2$};
\node[exnode, draw=black] (v3) at (  2, -2) {$v_3$};
\node[exsquare, draw=green] (v4) at (  0, -4) {$v_4$};

\node[fill=white] at (  -1.4, -0.8) {\large $1$};
\node[fill=white] at ( 0.3, -1) {\large $3$};
\node[fill=white] at ( 1.7, -0.7) {\large $1,2$};
\node[fill=white] at (  -0.5, -1.6) {\large $2$};
\node[fill=white] at ( -1.7, -3) {\large $1,2$};
\node[fill=white] at ( 0.3, -3) {\large $2$};
\node[fill=white] at ( 1.6, -3.5) {\large $1$};

\node[fill=white] at ( 0, 0.6) {\large $s = v_1$};
\node[fill=white] at ( 0, -4.7) {\large $d = v_4$};

\node[fill=white] at ( -2, -5.5) {\large $M\,:$};
\node[exsquare, draw=green] at (-1, -5.5) {$g$};
\node[exsquare, draw=green] at (0, -5.5) {$g$};
\node[exnode, draw=black] at (1, -5.5) {$b$};
\node[exnode, draw=black] at (2, -5.5) {$b$};

\path [draw=black, postaction={on each segment={mid arrow=black, ultra thick}}]
(v2) -- (v1)
(v1) to [bend left=16] (v3)
(v3) to [bend left=16] (v1)
(v2) -- (v4)
(v3) -- (v2)
(v4) to [bend right=16] (v3)
(v3) to [bend right=16] (v4)
;

\end{tikzpicture}%


==> tikz/tikz-finegrained-extraction-4.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}


\node[exdiamond, draw=red] (v0) at (  -2,  0) {$s'$};
\node[exsquare, draw=green] (v1) at (  0,  0) {$v_1$};
\node[exnode, draw=black] (v2) at ( -2, -2) {$v_2$};
\node[exnode, draw=black] (v3) at (  2, -2) {$v_3$};
\node[exsquare, draw=green] (v4) at (  0, -4) {$v_4$};

\node[fill=white] at ( -1, 0.4) {\large $1,2$};
\node[fill=white] at (  -1.4, -0.8) {\large $1$};
\node[fill=white] at ( 0.3, -1) {\large $3$};
\node[fill=white] at ( 1.7, -0.7) {\large $1,2$};
\node[fill=white] at (  -0.5, -1.6) {\large $2$};
\node[fill=white] at ( -1.7, -3) {\large $1,2$};
\node[fill=white] at ( 0.3, -3) {\large $2$};
\node[fill=white] at ( 1.6, -3.5) {\large $1$};

%\node[fill=white] at ( 0, 0.6) {\large $s = v_1$};

\node[fill=white] at ( -2.5, -5.5) {\large $M'\,:$};
\node[exsquare, draw=green] at (-1.5, -5.5) {$g$};
\node[exsquare, draw=green] at (-0.5, -5.5) {$g$};
\node[exnode, draw=black] at (0.5, -5.5) {$b$};
\node[exnode, draw=black] at (1.5, -5.5) {$b$};
\node[exdiamond, draw=red] at ( 2.5, -5.5) {$r$};

\path [draw=black, postaction={on each segment={mid arrow=black, ultra thick}}]
(v0) -- (v1)
(v2) -- (v1)
(v1) to [bend left=16] (v3)
(v3) to [bend left=16] (v1)
(v2) -- (v4)
(v3) -- (v2)
(v4) to [bend right=16] (v3)
(v3) to [bend right=16] (v4)
;

\end{tikzpicture}%


==> tikz/tikz-generating-polynomial-restlesspath.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}

\node[exnode] (v1) at (  -1,  1) {$v_1$};
\node[exnode] (v2) at (  -1, -1) {$v_2$};
\node[exnode] (u) at ( 1.5,    0) {$u$};

\node[fill=white] at ( -1,    0.4) {\large $\delta(v_1)$};
\node[fill=white] at ( -1,   -1.6) {\large $\delta(v_2)$};

\node[fill=white, text width=10cm] at ( 7.25, -0.7) {\large 
	$\chi_{u,\ell,i}(\vec{x},\vec{y})  =  x_{u} \displaystyle{\sum_{\substack{j \in \{0,\dots,\delta(v_1)\}\\ i-j>0}}} y_{uv_1,\ell-1,i-j} \chi_{v_1,\ell-1,i-j}(\vec{x},\vec{y}) \,+ $\\
    $\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,x_{u} \displaystyle{\sum_{\substack{ \in \{0,\dots,\delta(v_2)\}\\ i-j>0}}} y_{uv_2,\ell-1,i-j} \chi_{v_1,\ell-1,i-j}(\mathbf{x,y}) \notag$\\};

%\draw (u) edge[-, exedge] (v1);
%\draw (u) edge[-, exedge] (v2);

\node [fill=white] at ( 0.5,   0.75) {$i$};
\node [fill=white] at ( 0.5,  -0.75) {$i$};

\path [draw=black,postaction={on each segment={mid arrow=black, ultra thick}}]
(v1) -- (u)
(v2) -- (u)
;
\end{tikzpicture}%


==> tikz/tikz-generating-polynomial-temppath-11.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}


\node[exnode] (v1) at (   0, 0) {$v_1$};
\node[exnode] (v2) at (   3, 1.5) {$v_2$};
\node[exnode] (v3) at (   0, 3) {$v_3$};

\node[fill=white] at (  1.65, 0.4) {\large $1,2$};
\node[fill=white] at (  1.70, 2.95) {\large $1$};
\node[fill=white] at (  1.25, 1.65) {\large $2$};
\node[fill=white] at ( -0.35, 1.5) {\large $2$};

\node[fill=white] at ( 1.0, -0.75) {\large $\mathcal{P}_{v_1,1,1}(\vec{x},\vec{y}) = x_{v_1}$};
\node[fill=white] at ( 4.0, 0.8) {\large $\mathcal{P}_{v_2,1,1}(\vec{x},\vec{y}) = x_{v_2}$};
\node[fill=white] at ( 1.0, 3.75) {\large $\mathcal{P}_{v_3,1,1}(\vec{x},\vec{y})= x_{v_3}$};

\path [draw=black,postaction={on each segment={mid arrow=black, ultra thick}}]
(v1) -- (v2)
(v2) to [bend right=16] (v3)
(v3) to [bend right=16] (v2)
(v3) -- (v1)
;
\end{tikzpicture}%


==> tikz/tikz-generating-polynomial-temppath-12.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}


\node[exnode] (v1) at (   0, 0) {$v_1$};
\node[exnode] (v2) at (   3, 1.5) {$v_2$};
\node[exnode] (v3) at (   0, 3) {$v_3$};

\node[fill=white] at (  1.65, 0.4) {\large $1,2$};
\node[fill=white] at (  1.70, 2.95) {\large $1$};
\node[fill=white] at (  1.25, 1.65) {\large $2$};
\node[fill=white] at ( -0.35, 1.5) {\large $2$};

\node[fill=white] at ( 1.0, -0.75) {\large $\mathcal{P}_{v_1,1,2}(\vec{x},\vec{y}) = x_{v_1}$};
\node[fill=white] at ( 4.0, 0.8) {\large $\mathcal{P}_{v_2,1,2}(\vec{x},\vec{y}) = x_{v_2}$};
\node[fill=white] at ( 1.0, 3.75) {\large $\mathcal{P}_{v_3,1,2}(\vec{x},\vec{y})= x_{v_3}$};

\path [draw=black,postaction={on each segment={mid arrow=black, ultra thick}}]
(v1) -- (v2)
(v2) to [bend right=16] (v3)
(v3) to [bend right=16] (v2)
(v3) -- (v1)
;
\end{tikzpicture}%


==> tikz/tikz-generating-polynomial-temppath-21.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}


\node[exnode] (v1) at (   0, 0) {$v_1$};
\node[exnode] (v2) at (   3, 1.5) {$v_2$};
\node[exnode] (v3) at (   0, 3) {$v_3$};

\node[fill=white] at (  1.65, 0.4) {\large $1,2$};
\node[fill=white] at (  1.70, 2.95) {\large $1$};
\node[fill=white] at (  1.25, 1.65) {\large $2$};
\node[fill=white] at ( -0.35, 1.5) {\large $2$};

\node[fill=white] at ( 1.0, -0.75) {\large $\mathcal{P}_{v_1,2,1}(\vec{x},\vec{y}) = \emptyset$};
\node[fill=white, text width=3.0cm] at ( 4.0, 0.5) {\large $\mathcal{P}_{v_2,2,1}(\vec{x},\vec{y}) =$\\
$\,\,\,\,\,x_{v_2}\,y_{v_2v_1,1,1}\,x_{v_1}$};
\node[fill=white] at ( 2.0, 3.75) {\large $\mathcal{P}_{v_3,2,1}(\vec{x},\vec{y})=x_{v_3}\,y_{v_3v_2,1,1}\,x_{v_2}$};

\path [draw=black,postaction={on each segment={mid arrow=black, ultra thick}}]
(v1) -- (v2)
(v2) to [bend right=16] (v3)
(v3) to [bend right=16] (v2)
(v3) -- (v1)
;
\end{tikzpicture}%


==> tikz/tikz-generating-polynomial-temppath-22.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}


\node[exnode] (v1) at (   0, 0) {$v_1$};
\node[exnode] (v2) at (   3, 1.5) {$v_2$};
\node[exnode] (v3) at (   0, 3) {$v_3$};

\node[fill=white] at (  1.65, 0.4) {\large $1,2$};
\node[fill=white] at (  1.70, 2.95) {\large $1$};
\node[fill=white] at (  1.25, 1.65) {\large $2$};
\node[fill=white] at ( -0.35, 1.5) {\large $2$};

\node[fill=white] at ( 2.0, -0.75) {\large $\mathcal{P}_{v_1,2,2}(\vec{x},\vec{y}) = x_{v_1}\,y_{v_1v_3,1,2}\,x_{v_3}$};
\node[fill=white, text width=3.5cm] at ( 4.5, 0.5) {\large $\mathcal{P}_{v_2,2,2}(\vec{x},\vec{y}) =$\\ 
$\,\,\,\,\,x_{v_2}\,y_{v_2v_3,1,1}\,x_{v_3}\,+$\\
$\,\,\,\,\,x_{v_2}\,y_{v_2v_3,1,2}\,x_{v_3}$};
\node[fill=white] at ( 1.0, 3.75) {\large $\mathcal{P}_{v_3,2,2}(\vec{x},\vec{y})= \emptyset$};

\path [draw=black,postaction={on each segment={mid arrow=black, ultra thick}}]
(v1) -- (v2)
(v2) to [bend right=16] (v3)
(v3) to [bend right=16] (v2)
(v3) -- (v1)
;
\end{tikzpicture}%


==> tikz/tikz-generating-polynomial-temppath-31.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}


\node[exnode] (v1) at (   0, 0) {$v_1$};
\node[exnode] (v2) at (   3, 1.5) {$v_2$};
\node[exnode] (v3) at (   0, 3) {$v_3$};

\node[fill=white] at (  1.65, 0.4) {\large $1,2$};
\node[fill=white] at (  1.70, 2.95) {\large $1$};
\node[fill=white] at (  1.25, 1.65) {\large $2$};
\node[fill=white] at ( -0.35, 1.5) {\large $2$};

\node[fill=white] at ( 1.0, -0.75) {\large $\mathcal{P}_{v_1,3,1}(\vec{x},\vec{y}) = \emptyset$};
\node[fill=white] at ( 4.0, 0.8) {\large $\mathcal{P}_{v_2,3,1}(\vec{x},\vec{y}) = \emptyset$};
\node[fill=white, text width=3.5cm] at ( 1.5, 3.75) {\large $\mathcal{P}_{v_3,3,1}(\vec{x},\vec{y})=$\\
$\,\,\,\,\,\,\,x_{v_3}\,y_{v_2v_3,1,1}\,x_{v_2}\,y_{v_1v_2,1,1}\,x_{v_1}$};

\path [draw=black,postaction={on each segment={mid arrow=black, ultra thick}}]
(v1) -- (v2)
(v2) to [bend right=16] (v3)
(v3) to [bend right=16] (v2)
(v3) -- (v1)
;
\end{tikzpicture}%


==> tikz/tikz-generating-polynomial-temppath-32.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}


\node[exnode] (v1) at (   0, 0) {$v_1$};
\node[exnode] (v2) at (   3, 1.5) {$v_2$};
\node[exnode] (v3) at (   0, 3) {$v_3$};

\node[fill=white] at (  1.65, 0.4) {\large $1,2$};
\node[fill=white] at (  1.70, 2.95) {\large $1$};
\node[fill=white] at (  1.25, 1.65) {\large $2$};
\node[fill=white] at ( -0.35, 1.5) {\large $2$};

\node[fill=white, text width=3.5cm] at ( 1.5, -0.75) {\large
$\mathcal{P}_{v_1,3,1}(\vec{x},\vec{y}) =$\\
$\,\,\,\,\,\,\,x_{v_1}\,y_{v_3v_1,2,2}\,x_{v_3}\,y_{v_3v_2,1,1}x_{v_2}$};

\node[fill=white, text width=3.5cm] at ( 4.25, 0.5) {\large 
$\mathcal{P}_{v_2,3,1}(\vec{x},\vec{y}) =$\\
$\,\,\,\,\,\,\,\textcolor{red}{x_{v_2}}\,y_{v_2v_3,2,2}\,x_{v_3}\,y_{v_3v_2,1,1}\,\textcolor{red}{x_{v_2}}$\,+\\
$\,\,\,\,\,\,\,x_{v_2}\,y_{v_2v_1,2,2}\,x_{v_1}\,y_{v_1v_3,1,2}\,x_{v_3}$};

\node[fill=white, text width=3.5cm] at ( 1.5, 3.75) {\large $\mathcal{P}_{v_3,3,1}(\vec{x},\vec{y})=$\\
$\,\,\,\,\,\,\,x_{v_3}\,y_{v_2v_3,1,1}\,x_{v_2}\,y_{v_1v_2,1,1}\,x_{v_1}$};

\path [draw=black,postaction={on each segment={mid arrow=black, ultra thick}}]
(v1) -- (v2)
(v2) to [bend right=16] (v3)
(v3) to [bend right=16] (v2)
(v3) -- (v1)
;
\end{tikzpicture}%


==> tikz/tikz-generating-polynomial-temppath.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}


\node[exnode] (v1) at ( 0, 2) {$v_1$};
\node[exnode] (v2) at ( 0, 0) {$v_2$};
\node[exnode] (u)  at ( 3, 1) {$u$};

\node[fill=white] at (  1.6, 0.2) {\large $i$};
\node[fill=white] at (  1.6, 1.9) {\large $i$};

\node[fill=white] at ( 0.5, -0.75) {\large $\mathcal{P}_{v_1,\ell-1,j}(\vec{x},\vec{y})$};
\node[fill=white] at ( 0.5, 2.75) {\large $\mathcal{P}_{v_2,\ell-1,j}(\vec{x},\vec{y})$};


\node[fill=white, text width=8cm] at ( 7.5, 0.4) {\large
$\mathcal{P}_{u,\ell,i}(\vec{x},\vec{y})  =  x_{u} \displaystyle{\sum_{j \leq i}} y_{v_1u,\ell-1,j} \, \mathcal{P}_{v_1,\ell-1,j}(\vec{x},\vec{y})\,+ $\\
        $\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,x_{u} \displaystyle{\sum_{j \leq i}} y_{v_2 u,\ell-1,j} \, \mathcal{P}_{v_2,\ell-1,j}(\vec{x},\vec{y})$};

%\draw (v1) edge[-, exedge] node {\midarrow} (v2);
%\draw (v1) edge[-, exedge] (v3);
%\draw (v1) edge[-, exedge] (v4);

%\node [fill=white] at ( 0.25,   1.75) {$y_{v_1v_2,\ell}$};
%\node [fill=white] at ( 0.25,   0.3) {$y_{v_1v_3,\ell}$};
%\node [fill=white] at ( 0.25,   -1.75) {$y_{v_1v_4,\ell}$};

%\node[fill=white] at (0, -3.25) {\Large (a)};

\path [draw=black,postaction={on each segment={mid arrow=black, ultra thick}}]
(v1) -- (u)
(v2) -- (u)
;
\end{tikzpicture}%


==> tikz/tikz-k-restless-motif-reach-1.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}


\node[exsquare, draw=green] (v1) at (  0,  0) {$v_1$};
\node[exnode, draw=black] (v2) at ( -2, -2) {$v_2$};
\node[exnode, draw=black] (v3) at (  2, -2) {$v_3$};
\node[exsquare, draw=green] (v4) at (  0, -4) {$v_4$};

\node[fill=white] at (  -1.4, -0.8) {\large $1$};
\node[fill=white] at ( 0.3, -1) {\large $3$};
\node[fill=white] at ( 1.7, -0.7) {\large $1,2$};
\node[fill=white] at (  -0.5, -1.6) {\large $2$};
\node[fill=white] at ( -1.7, -3) {\large $1,2$};
\node[fill=white] at ( 0.3, -3) {\large $2$};
\node[fill=white] at ( 1.6, -3.5) {\large $1$};

\node[fill=white] at ( 0, 0.6) {\large $s = v_1$};

\node[fill=white] at ( -2, -5) {\large $M\,:$};
\node[exsquare, draw=green] at (-1, -5) {$g$};
\node[exnode, draw=black] at (0, -5) {$b$};
\node[exnode, draw=black] at (1, -5) {$b$};

\path [draw=black, postaction={on each segment={mid arrow=black, ultra thick}}]
(v2) -- (v1)
(v1) to [bend left=16] (v3)
(v3) to [bend left=16] (v1)
(v2) -- (v4)
(v3) -- (v2)
(v4) to [bend right=16] (v3)
(v3) to [bend right=16] (v4)
;

\end{tikzpicture}%


==> tikz/tikz-k-restless-motif-reach-2.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}


\node[exdiamond, draw=red] (v0) at (  -2,  0) {$s'$};
\node[exsquare, draw=green] (v1) at (  0,  0) {$v_1$};
\node[exnode, draw=black] (v2) at ( -2, -2) {$v_2$};
\node[exnode, draw=black] (v3) at (  2, -2) {$v_3$};
\node[exsquare, draw=green] (v4) at (  0, -4) {$v_4$};

\node[fill=white] at ( -1, 0.4) {\large $1,2$};
\node[fill=white] at (  -1.4, -0.8) {\large $1$};
\node[fill=white] at ( 0.3, -1) {\large $3$};
\node[fill=white] at ( 1.7, -0.7) {\large $1,2$};
\node[fill=white] at (  -0.5, -1.6) {\large $2$};
\node[fill=white] at ( -1.7, -3) {\large $1,2$};
\node[fill=white] at ( 0.3, -3) {\large $2$};
\node[fill=white] at ( 1.6, -3.5) {\large $1$};

\node[fill=white] at ( 0, 0.6) {\large $s = v_1$};

\node[fill=white] at ( -2, -5) {\large $M'\,:$};
\node[exsquare, draw=green] at (-1, -5) {$g$};
\node[exnode, draw=black] at (0, -5) {$b$};
\node[exnode, draw=black] at (1, -5) {$b$};
\node[exdiamond, draw=red] at ( 2, -5) {$r$};

\path [draw=black, postaction={on each segment={mid arrow=black, ultra thick}}]
(v0) -- (v1)
(v2) -- (v1)
(v1) to [bend left=16] (v3)
(v3) to [bend left=16] (v1)
(v2) -- (v4)
(v3) -- (v2)
(v4) to [bend right=16] (v3)
(v3) to [bend right=16] (v4)
;

\end{tikzpicture}%


==> tikz/tikz-k-restless-reach-1.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}


\node[exnode, draw=black] (v1) at (  0,  0) {$v_1$};
\node[exnode, draw=black] (v2) at ( -2, -2) {$v_2$};
\node[exnode, draw=black] (v3) at (  2, -2) {$v_3$};
\node[exnode, draw=black] (v4) at (  0, -4) {$v_4$};

\node[fill=white] at (  -1.4, -0.8) {\large $1$};
\node[fill=white] at ( 0.3, -1) {\large $3$};
\node[fill=white] at ( 1.7, -0.7) {\large $1,2$};
\node[fill=white] at (  -0.5, -1.6) {\large $2$};
\node[fill=white] at ( -1.7, -3) {\large $1,2$};
\node[fill=white] at ( 0.3, -3) {\large $2$};
\node[fill=white] at ( 1.6, -3.5) {\large $1$};

\node[fill=white] at ( 0, 0.6) {\large $s = v_1$};

\node[fill=white] at ( -2, -5.15) {};
%\node[exsquare, draw=red] at (-1, -5) {};
%\node[exnode, draw=black] at (0, -5) {};
%\node[exnode, draw=black] at (1, -5) {};

\path [draw=black, postaction={on each segment={mid arrow=black, ultra thick}}]
(v2) -- (v1)
(v1) to [bend left=16] (v3)
(v3) to [bend left=16] (v1)
(v2) -- (v4)
(v3) -- (v2)
(v4) to [bend right=16] (v3)
(v3) to [bend right=16] (v4)
;

\end{tikzpicture}%


==> tikz/tikz-k-restless-reach-2.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}


\node[exdiamond, draw=red] (v1) at (  0,  0) {$v_1$};
\node[exnode, draw=black] (v2) at ( -2, -2) {$v_2$};
\node[exnode, draw=black] (v3) at (  2, -2) {$v_3$};
\node[exnode, draw=black] (v4) at (  0, -4) {$v_4$};

%\node[fill=white] at (  -1.4, -0.8) {\large $1$};
%\node[fill=white] at ( 0.3, -1) {\large $3$};
\node[fill=white] at ( 1.7, -0.7) {\large $1,2$};
\node[fill=white] at (  -0.5, -1.6) {\large $2$};
\node[fill=white] at ( -1.7, -3) {\large $1,2$};
\node[fill=white] at ( 0.3, -3) {\large $2$};
\node[fill=white] at ( 1.6, -3.5) {\large $1$};

\node[fill=white] at ( 0, 0.6) {\large $s = v_1$};

\node[fill=white] at ( -2, -5) {\large $M\,:$};
\node[exdiamond, draw=red] at (-1, -5) {$r$};
\node[exnode, draw=black] at (0, -5) {$b$};
\node[exnode, draw=black] at (1, -5) {$b$};

\path [draw=black, postaction={on each segment={mid arrow=black, ultra thick}}]
(v1) to [bend left=16] (v3)
(v2) -- (v4)
(v3) -- (v2)
(v4) to [bend right=16] (v3)
(v3) to [bend right=16] (v4)
;

\end{tikzpicture}%


==> tikz/tikz-np-hardness-1.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}

\node[exnode] (u1) at ( 0,   2.7) {$u_1$};
\node[exnode] (u2) at ( 2,   3.1) {$u_2$};
\node[exnode] (u3) at ( 3,   1.5) {$u_3$};
\node[exnode] (u4) at ( 1.3, 0  ) {$u_4$};
\node[exnode] (u5) at (-0.5, 1  ) {$u_5$};

\draw (u1) edge[-, exedge, bend left  = 10] (u2);
\draw (u2) edge[-, exedge, bend left  = 10] (u3);
\draw (u3) edge[-, exedge, bend left  = 10] (u4);
\draw (u4) edge[-, exedge, bend left  = 10] (u5);
\draw (u5) edge[-, exedge, bend left  = 10] (u1);

\draw (u5) edge[-, exedge] (u2);
\draw (u5) edge[-, exedge] (u3);

\node[fill=white] at (0,-1) {\large Graph $G$};

\end{tikzpicture}%

==> tikz/tikz-np-hardness-2.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}

\node[exnode] (u1) at ( 0,   2.7) {$u_1$};
\node[exnode] (u2) at ( 2,   3.1) {$u_2$};
\node[exnode] (u3) at ( 3,   1.5) {$u_3$};
\node[exnode] (u4) at ( 1.3, 0  ) {$u_4$};
\node[exnode] (u5) at (-0.5, 1  ) {$u_5$};

\draw (u1) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.7, inner sep=-3pt] {\scriptsize $\{1,\ldots,k-1\}$} (u2);
\draw (u2) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.8] {\scriptsize $\{1,\ldots,k-1\}$} (u3);
\draw (u3) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.3] {\scriptsize $\{1,\ldots,k-1\}$} (u4);
\draw (u4) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.7, inner sep=-1pt] {\scriptsize $\{1,\ldots,k-1\}$} (u5);
\draw (u5) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.1] {\scriptsize $\{1,\ldots,k-1\}\quad$} (u1);

\draw (u2) edge[-, exedge] node[exlabel, pos = 0.3,  inner sep=-5pt] {\scriptsize $\{1,\ldots,k-1\}\quad$} (u5);
\draw (u3) edge[-, exedge] node[exlabel, pos = 0.6,  inner sep=-15pt] {\scriptsize $\{1,\ldots,k-1\}\quad$} (u5);

\node[fill=white] at (0,-1) {\large Temporal graph $G^{\tau}$};

\end{tikzpicture}%


==> tikz/tikz-pathmotif-1.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}

\node[mnode, fill=red]   (m1) at ( -2, 2   ) {};
\node[mnode, fill=red]   (m2) at ( -2, 1.5 ) {};
\node[mnode, fill=green] (m3) at ( -2, 1   ) {};
\node[mnode, fill=blue]  (m4) at ( -2, 0.5 ) {};

\node[node, fill=red]    (u1) at (   0, 2.7) {};
\node[node, fill=blue]   (u2) at (   2, 3.1) {};
\node[node, fill=yellow] (u3) at (   3, 1.5) {};
\node[node, fill=red]    (u4) at ( 1.3, 0  ) {};
\node[node, fill=green]  (u5) at (-0.5, 1  ) {};

\draw (u1) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5, inner sep=-8pt] {\small $3$} (u2);
\draw (u2) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5] {\small $1$} (u3);
\draw (u3) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5] {\small $3$} (u4);
\draw (u4) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5] {\small $1$} (u5);
\draw (u5) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5] {\small $2$} (u1);

\draw (u2) edge[-, exedge] node[exlabel, pos = 0.5,  inner sep=-7pt] {\small $4$} (u5);
\draw (u3) edge[-, exedge] node[exlabel, pos = 0.5,  inner sep=-9pt] {\small $5$} (u5);

\node[fill=white] at (0,-1) {\large (a) A motif query and a temporal graph};
%\node[fill=white] at (-2.5,-1) {\large $M$};

\end{tikzpicture}%


==> tikz/tikz-pathmotif-2.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}

\node[node, fill=red,   line width = 1.25mm]    (u1) at ( 0,   2.7) {};
\node[node, fill=blue,  line width = 1.25mm]   (u2) at ( 2,   3.1) {};
\node[node, fill=yellow                    ] (u3) at ( 3,   1.5) {};
\node[node, fill=red,   line width = 1.25mm]    (u4) at ( 1.3, 0  ) {};
\node[node, fill=green, line width = 1.5 mm]  (u5) at (-0.5, 1  ) {};

\draw (u1) edge[-, exedge, bend left  = 10, line width=1.25mm] node[exlabel, pos = 0.5, inner sep=-8pt] {\small $3$} (u2);
\draw (u2) edge[-, exedge, bend left  = 10                   ] node[exlabel, pos = 0.5] {\small $1$} (u3);
\draw (u3) edge[-, exedge, bend left  = 10                   ] node[exlabel, pos = 0.5] {\small $3$} (u4);
\draw (u4) edge[-, exedge, bend left  = 10, line width=1.25mm] node[exlabel, pos = 0.5] {\small $1$} (u5);
\draw (u5) edge[-, exedge, bend left  = 10, line width=1.25mm] node[exlabel, pos = 0.5] {\small $2$} (u1);

\draw (u2) edge[-, exedge] node[exlabel, pos = 0.5,  inner sep=-7pt] {\small $4$} (u5);
\draw (u3) edge[-, exedge] node[exlabel, pos = 0.5,  inner sep=-9pt] {\small $5$} (u5);

\node[fill=white] at (1,-1) {(b) A \pathmotif};

\end{tikzpicture}%


==> tikz/tikz-polynomial-encoding-1.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}

\node[exnode] (v2) at (  -1,  1.75) {$v_2$};
\node[exnode] (v3) at (  -1,  0) {$v_3$};
\node[exnode] (v4) at (  -1, -1.75) {$v_4$};
\node[exnode] (v1) at ( 2,    0) {$v_1$};

\node[fill=white] at ( -1.5,    1) {\large $P_{v_2, \ell-1}$};
\node[fill=white] at ( -1.5,    -0.75) {\large $P_{v_3, \ell-1}$};
\node[fill=white] at ( -1.5,   -2.5) {\large $P_{v_4, \ell-1}$};
%\node[fill=white] at (  2.25,    -1) {\large $P_{v_1, \ell}$};

\node[fill=white, text width=5cm] at (  4.5,    -1.25) {\large
				$P_{v_1,\ell}  =  x_{v_1} y_{v_2v_1,\ell} \, P_{v_2,\ell-1} \,+ $\\
        $~~~~~~~~~~ x_{v_1} y_{v_3v_1,\ell} \, P_{v_3,\ell-1} \,+ \notag$\\
        $~~~~~~~~~~ x_{v_1} y_{v_4v_1,\ell} \, P_{v_4,\ell-1} $};

\draw (v1) edge[-, exedge] (v2);
\draw (v1) edge[-, exedge] (v3);
\draw (v1) edge[-, exedge] (v4);

\node [fill=white] at ( 0.25,   1.75) {$y_{v_1v_2,\ell}$};
\node [fill=white] at ( 0.25,   0.3) {$y_{v_1v_3,\ell}$};
\node [fill=white] at ( 0.25,   -1.75) {$y_{v_1v_4,\ell}$};

%\node[fill=white] at (0, -3.25) {\Large (a)};
\end{tikzpicture}%


==> tikz/tikz-polynomial-encoding-2.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}

\node[node, fill=white] (v1) at (  -1,  1) {$v_1$};
\node[node, fill=white] (v2) at (  -1, -1) {$v_2$};
\node[node, fill=white] (u) at ( 1.5,    0) {$u$};

\node[fill=white] at ( -1,    0.4) {\large $\delta(v_1)$};
\node[fill=white] at ( -1,   -1.6) {\large $\delta(v_2)$};

\node[fill=white, text width=9cm] at ( 6.5, -0.7) {\large 
	$\chi_{u,\ell,i}(\mathbf{x,y})  =  x_{u} \displaystyle{\sum_{\substack{j \in \{0,\dots,\delta(v_1)\}\\ i-j>0}}} y_{uv_1,\ell,i-j} \chi_{v_1,\ell-1,i-j}(\mathbf{x,y}) \,+ $\\
    $~~~~~~~~~~~~~~~~~~~~~~~ x_{u} \displaystyle{\sum_{\substack{ \in \{0,\dots,\delta(v_2)\}\\ i-j>0}}} y_{uv_2,\ell,i-j} \chi_{v_1,\ell-1,i-j}(\mathbf{x,y}). \notag$\\};

\draw (u) edge[-, exedge] (v1);
\draw (u) edge[-, exedge] (v2);

\node [fill=white] at ( 0.5,   0.75) {$i$};
\node [fill=white] at ( 0.5,  -0.75) {$i$};

%\node[fill=white] at (0, -3.25) {\Large (b)};
\end{tikzpicture}%


==> tikz/tikz-polynomial-encoding-path.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}


\node[exnode] (v1) at ( -0.5, 0) {$v_1$};
\node[exnode] (v2) at (    2, 0) {$v_2$};
\node[exnode] (v3) at (  4.5, 0) {$v_3$};

\node[fill=white] at ( -1, -0.5) {\large $x_{v_1}$};
\node[fill=white] at (  1, -0.5) {\large $y_{v_1v_2,1}$};
\node[fill=white] at (  2, -0.5) {\large $x_{v_2}$};
\node[fill=white] at (  3.5,  -0.5) {\large $y_{v_2v_3,2}$};
\node[fill=white] at (  5,  -0.5) {\large $x_{v_3}$};


%\node[fill=white, text width=5cm] at (  4.5,    -1.25) {\large
%				$P_{v_1,\ell}  =  x_{v_1} y_{v_2v_1,\ell} \, P_{v_2,\ell-1} \,+ $\\
%        $~~~~~~~~~~ x_{v_1} y_{v_3v_1,\ell} \, P_{v_3,\ell-1} \,+ \notag$\\
%        $~~~~~~~~~~ x_{v_1} y_{v_4v_1,\ell} \, P_{v_4,\ell-1} $};

%\draw (v1) edge[-, exedge] node {\midarrow} (v2);
%\draw (v1) edge[-, exedge] (v3);
%\draw (v1) edge[-, exedge] (v4);

%\node [fill=white] at ( 0.25,   1.75) {$y_{v_1v_2,\ell}$};
%\node [fill=white] at ( 0.25,   0.3) {$y_{v_1v_3,\ell}$};
%\node [fill=white] at ( 0.25,   -1.75) {$y_{v_1v_4,\ell}$};

%\node[fill=white] at (0, -3.25) {\Large (a)};

\path [draw=black,postaction={on each segment={mid arrow=black, ultra thick}}]
(v1) -- (v2)
(v2) -- (v3)
;
\end{tikzpicture}%


==> tikz/tikz-polynomial-encoding-temppath.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}


\node[exnode] (v1) at ( -0.5, 0) {$v_1$};
\node[exnode] (v2) at (    2, 0) {$v_2$};
\node[exnode] (v3) at (  4.5, 0) {$v_3$};

\node[fill=white] at ( -1, -0.5) {\large $x_{v_1}$};
\node[fill=white] at (  1, -0.5) {\large $y_{v_1v_2,1,j_1}$};
\node[fill=white] at (  2, -0.5) {\large $x_{v_2}$};
\node[fill=white] at (  3.5,  -0.5) {\large $y_{v_2v_3,2,j_2}$};
\node[fill=white] at (  5,  -0.5) {\large $x_{v_3}$};


%\node[fill=white, text width=5cm] at (  4.5,    -1.25) {\large
%				$P_{v_1,\ell}  =  x_{v_1} y_{v_2v_1,\ell} \, P_{v_2,\ell-1} \,+ $\\
%        $~~~~~~~~~~ x_{v_1} y_{v_3v_1,\ell} \, P_{v_3,\ell-1} \,+ \notag$\\
%        $~~~~~~~~~~ x_{v_1} y_{v_4v_1,\ell} \, P_{v_4,\ell-1} $};

%\draw (v1) edge[-, exedge] node {\midarrow} (v2);
%\draw (v1) edge[-, exedge] (v3);
%\draw (v1) edge[-, exedge] (v4);

%\node [fill=white] at ( 0.25,   1.75) {$y_{v_1v_2,\ell}$};
%\node [fill=white] at ( 0.25,   0.3) {$y_{v_1v_3,\ell}$};
%\node [fill=white] at ( 0.25,   -1.75) {$y_{v_1v_4,\ell}$};

%\node[fill=white] at (0, -3.25) {\Large (a)};

\path [draw=black,postaction={on each segment={mid arrow=black, ultra thick}}]
(v1) -- (v2)
(v2) -- (v3)
;
\end{tikzpicture}%


==> tikz/tikz-polynomial-encoding-tempwalk.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}


\node[exnode] (v1) at ( -0.5, 0) {$v_1$};
\node[exnode] (v2) at (    2, 0) {$v_2$};
\node[exnode] (v3) at (    3, 1.5) {$v_3$};
\node[exnode] (v4) at (    1, 1.5) {$v_4$};
%\node[exnode] (v5) at (  4.5, 0) {$v_5$};

\node[fill=white] at ( -1, -0.5) {\large $x_{v_1}$};
\node[fill=white] at (  1, -0.5) {\large $y_{v_1v_2,1,j_1}$};
\node[fill=white] at (  2, -0.5) {\large $x_{v_2}$};
\node[fill=white] at (  3.25, 0.75) {\large $y_{v_2v_3,2,j_2}$};
\node[fill=white] at (  3.5,  2) {\large $x_{v_3}$};
\node[fill=white] at (  2,  2) {\large $y_{v_3v_4,3,j_3}$};
\node[fill=white] at (  0.5,  2) {\large $x_{v_4}$};
\node[fill=white] at (  0.75,  0.75) {\large $y_{v_4v_2,4,j_4}$};
%\node[fill=white] at (  3.5,  -0.5) {\large $y_{v_2v_5,5}$};
%\node[fill=white] at (  5,  -0.5) {\large $x_{v_5}$};


%\node[fill=white, text width=5cm] at (  4.5,    -1.25) {\large
%				$P_{v_1,\ell}  =  x_{v_1} y_{v_2v_1,\ell} \, P_{v_2,\ell-1} \,+ $\\
%        $~~~~~~~~~~ x_{v_1} y_{v_3v_1,\ell} \, P_{v_3,\ell-1} \,+ \notag$\\
%        $~~~~~~~~~~ x_{v_1} y_{v_4v_1,\ell} \, P_{v_4,\ell-1} $};

%\draw (v1) edge[-, exedge] node {\midarrow} (v2);
%\draw (v1) edge[-, exedge] (v3);
%\draw (v1) edge[-, exedge] (v4);

%\node [fill=white] at ( 0.25,   1.75) {$y_{v_1v_2,\ell}$};
%\node [fill=white] at ( 0.25,   0.3) {$y_{v_1v_3,\ell}$};
%\node [fill=white] at ( 0.25,   -1.75) {$y_{v_1v_4,\ell}$};

%\node[fill=white] at (0, -3.25) {\Large (a)};

\path [draw=black,postaction={on each segment={mid arrow=black, ultra thick}}]
(v1) -- (v2)
(v2) -- (v3)
(v3) -- (v4)
(v4) -- (v2)
%(v2) -- (v5)
;
\end{tikzpicture}%


==> tikz/tikz-polynomial-encoding-walk.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}


\node[exnode] (v1) at ( -0.5, 0) {$v_1$};
\node[exnode] (v2) at (    2, 0) {$v_2$};
\node[exnode] (v3) at (    3, 1.5) {$v_3$};
\node[exnode] (v4) at (    1, 1.5) {$v_4$};
%\node[exnode] (v5) at (  4.5, 0) {$v_5$};

\node[fill=white] at ( -1, -0.5) {\large $x_{v_1}$};
\node[fill=white] at (  1, -0.5) {\large $y_{v_1v_2,1}$};
\node[fill=white] at (  2, -0.5) {\large $x_{v_2}$};
\node[fill=white] at (  3.25, 0.75) {\large $y_{v_2v_3,2}$};
\node[fill=white] at (  3.5,  2) {\large $x_{v_3}$};
\node[fill=white] at (  2,  2) {\large $y_{v_3v_4,3}$};
\node[fill=white] at (  0.5,  2) {\large $x_{v_4}$};
\node[fill=white] at (  0.75,  0.75) {\large $y_{v_4v_2,4}$};
%\node[fill=white] at (  3.5,  -0.5) {\large $y_{v_2v_5,5}$};
%\node[fill=white] at (  5,  -0.5) {\large $x_{v_5}$};


%\node[fill=white, text width=5cm] at (  4.5,    -1.25) {\large
%				$P_{v_1,\ell}  =  x_{v_1} y_{v_2v_1,\ell} \, P_{v_2,\ell-1} \,+ $\\
%        $~~~~~~~~~~ x_{v_1} y_{v_3v_1,\ell} \, P_{v_3,\ell-1} \,+ \notag$\\
%        $~~~~~~~~~~ x_{v_1} y_{v_4v_1,\ell} \, P_{v_4,\ell-1} $};

%\draw (v1) edge[-, exedge] node {\midarrow} (v2);
%\draw (v1) edge[-, exedge] (v3);
%\draw (v1) edge[-, exedge] (v4);

%\node [fill=white] at ( 0.25,   1.75) {$y_{v_1v_2,\ell}$};
%\node [fill=white] at ( 0.25,   0.3) {$y_{v_1v_3,\ell}$};
%\node [fill=white] at ( 0.25,   -1.75) {$y_{v_1v_4,\ell}$};

%\node[fill=white] at (0, -3.25) {\Large (a)};

\path [draw=black,postaction={on each segment={mid arrow=black, ultra thick}}]
(v1) -- (v2)
(v2) -- (v3)
(v3) -- (v4)
(v4) -- (v2)
%(v2) -- (v5)
;
\end{tikzpicture}%


==> tikz/tikz-rainbowpath-1.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}

\node[mnode, fill=red]     (m1) at ( -2, 2   ) {};
\node[mnode, fill=green]   (m2) at ( -2, 1.5 ) {};
\node[mnode, fill=blue]    (m3) at ( -2, 1   ) {};
\node[mnode, fill=yellow]  (m4) at ( -2, 0.5 ) {};

\node[node, fill=red]    (u1) at (   0, 2.7) {};
\node[node, fill=blue]   (u2) at (   2, 3.1) {};
\node[node, fill=yellow] (u3) at (   3, 1.5) {};
\node[node, fill=red]    (u4) at ( 1.3, 0  ) {};
\node[node, fill=green]  (u5) at (-0.5, 1  ) {};

\draw (u1) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5, inner sep=-8pt] {\small $3$} (u2);
\draw (u2) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5] {\small $1$} (u3);
\draw (u3) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5] {\small $3$} (u4);
\draw (u4) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5] {\small $1$} (u5);
\draw (u5) edge[-, exedge, bend left  = 10] node[exlabel, pos = 0.5] {\small $2$} (u1);

\draw (u2) edge[-, exedge] node[exlabel, pos = 0.5,  inner sep=-7pt] {\small $4$} (u5);
\draw (u3) edge[-, exedge] node[exlabel, pos = 0.5,  inner sep=-9pt] {\small $5$} (u5);

\node[fill=white] at (0,-1) {\large (a) A motif query and a temporal graph};
%\node[fill=white] at (-2.5,-1) {\large $M$};

\end{tikzpicture}%


==> tikz/tikz-rainbowpath-2.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}

\node[node, fill=red,    line width = 1.25mm]  (u1) at ( 0,   2.7) {};
\node[node, fill=blue,   line width = 1.25mm]  (u2) at ( 2,   3.1) {};
\node[node, fill=yellow, line width = 1.25mm]  (u3) at ( 3,   1.5) {};
\node[node, fill=red                       ]  (u4) at ( 1.3, 0  ) {};
\node[node, fill=green,  line width = 1.5 mm]  (u5) at (-0.5, 1  ) {};

\draw (u1) edge[-, exedge, bend left  = 10, line width=1.25mm] node[exlabel, pos = 0.5, inner sep=-8pt] {\small $3$} (u2);
\draw (u2) edge[-, exedge, bend left  = 10                   ] node[exlabel, pos = 0.5] {\small $1$} (u3);
\draw (u3) edge[-, exedge, bend left  = 10                   ] node[exlabel, pos = 0.5] {\small $3$} (u4);
\draw (u4) edge[-, exedge, bend left  = 10                   ] node[exlabel, pos = 0.5, inner sep=-1pt] {\small $1$} (u5);
\draw (u5) edge[-, exedge, bend left  = 10                   ] node[exlabel, pos = 0.5] {\small $2$} (u1);

\draw (u2) edge[-, exedge, line width = 1.25mm] node[exlabel, pos = 0.5,  inner sep=-7pt] {\small $4$} (u5);
\draw (u3) edge[-, exedge, line width = 1.25mm] node[exlabel, pos = 0.5,  inner sep=-9pt] {\small $5$} (u5);

\node[fill=white] at (1,-1) {(b) A \rainbowpath };

\end{tikzpicture}%


==> tikz/tikz-random-walk-1.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]

\input{tikz/tikz-defs}


\node[exnode, draw=black] (v1) at (   0, 0) {$v_1$};
\node[exnode, draw=black] (v2) at (   3, 0) {$v_2$};
\node[exnode, draw=black] (v3) at ( 4.5, 2) {$v_3$};
\node[exnode, draw=black] (v4) at ( 1.5, 2) {$v_4$};
\node[exnode, draw=black] (v5) at (   6, 0) {$v_5$};

\node[fill=white] at ( 1.5, -0.5) {\large $1$};
\node[fill=white] at ( 4.2,    1) {\large $2$};
\node[fill=white] at ( 3, 2.5) {\large $3$};
\node[fill=white] at ( 1.8, 1) {\large $4$};
\node[fill=white] at ( 4.5, -0.5) {\large $5$};

\path [draw=black, postaction={on each segment={mid arrow=black, ultra thick}}]
(v1) -- (v2)
(v2) -- (v3)
(v3) -- (v4)
(v4) -- (v2)
(v2) -- (v5)
;


\end{tikzpicture}%


==> tikz/tikz-random-walk-2.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]

\input{tikz/tikz-defs}


\node[exnode, ultra thick, draw=blue] (v1) at (   0, 0) {$v_1$};
\node[exnode, ultra thick, draw=blue] (v2) at (   3, 0) {$v_2$};
\node[exnode, ultra thick, draw=red] (v3) at ( 4.5, 2) {$v_3$};
\node[exnode, ultra thick, draw=red] (v4) at ( 1.5, 2) {$v_4$};
\node[exnode, ultra thick, draw=blue] (v5) at (   6, 0) {$v_5$};

\node[fill=white] at ( 1.5, -0.5) {\large $1$};
\node[fill=white] at ( 4.2,    1) {\large $2$};
\node[fill=white] at (   3,  2.5) {\large $3$};
\node[fill=white] at ( 1.8,    1) {\large $4$};
\node[fill=white] at ( 4.5, -0.5) {\large $5$};

\path [draw=black, postaction={on each segment={mid arrow=black, ultra thick}}]
(v1) -- (v2)
(v2) -- (v3)
(v3) -- (v4)
(v4) -- (v2)
(v2) -- (v5)
;


\path [draw=black,ultra thick, color=blue, postaction={on each segment={mid arrow=blue, ultra thick}}]
(v1) -- (v2)
(v2) -- (v5)
;

\path [draw=black,ultra thick, color=red, postaction={on each segment={mid arrow=red, ultra thick}}]
(v2) -- (v3)
(v3) -- (v4)
(v4) -- (v2)
;
\end{tikzpicture}%


==> tikz/tikz-restless-path.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}

%% column 1
\node[label] at    ( -0.75,  1) {\large $s=v_1$};
\node[label] at    ( 6.7,  -3) {\large $d=v_6$};

\node[exnode, draw=blue, ultra thick] (v1) at ( 0,    0) {$v_1$};
\node[exnode, draw=blue, ultra thick] (v2) at ( 2,    3) {$v_2$};
\node[exnode, draw=black] (v3) at ( 2,    -3) {$v_3$};
\node[exnode, draw=blue, ultra thick] (v4) at ( 3.5,    0) {$v_4$};
\node[exnode, draw=blue, ultra thick] (v5) at ( 5,    3) {$v_5$};
\node[exnode, draw=blue, ultra thick] (v6) at ( 5,    -3) {$v_6$};
\node[exnode, draw=blue, ultra thick] (v7) at ( 7,    0) {$v_7$};

%% edges
\path [draw=black, postaction={on each segment={mid arrow=black, ultra thick}}]
(v1) -- node[above, pos = 0.6, inner sep = 10pt] {$1$} (v2)
(v2) -- node[above, pos = 0.6, inner sep = 5pt] {$4$} (v5)
(v2) -- node[left, pos = 0.6, inner sep = 5pt] {$2$} (v4)
(v3) -- node[left, pos = 0.6, inner sep = 5pt] {$3$} (v1)
(v3) -- node[left, pos = 0.7, inner sep = 15pt] {$5$} (v7)
(v4) -- node[left, pos = 0.6, inner sep = 5pt] {$3$} (v3)
(v4) -- node[right, pos = 0.6, inner sep = 5pt] {$3$} (v5)
(v4) -- node[above, pos = 0.6, inner sep = 5pt] {$4$} (v7)
(v5) -- node[right, pos = 0.6, inner sep = 5pt] {$4$} (v7)
(v7) -- node[right, pos = 0.6, inner sep = 10pt] {$5$} (v6)
;

\path [draw=blue, ultra thick, postaction={on each segment={mid arrow=blue, ultra thick}}]
(v1) -- (v2)
(v2) -- (v4)
(v4) -- (v5)
(v5) -- (v7)
(v7) -- (v6)
;
\end{tikzpicture}%


==> tikz/tikz-restless-reach.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}

%% column 1
\node[label] at    ( 0,  0.5) {\large $s=v_1$};

\node[exnode, draw=red, ultra thick] (v1) at (    0,   0) {$v_1$};
\node[exnode, draw=red, ultra thick] (v2) at ( -1.5,  -1) {$v_2$};
\node[exnode, draw=red, ultra thick] (v3) at (  1.5,  -1) {$v_3$};
\node[exnode, draw=red, ultra thick] (v4) at ( -2.5,  -2) {$v_4$};
\node[exnode, draw=black] (v5) at ( -0.5,  -2) {$v_5$};
\node[exnode, draw=red, ultra thick] (v6) at (  0.5,  -2) {$v_6$};
\node[exnode, draw=red, ultra thick] (v7) at (  2.5,  -2) {$v_7$};
\node[exnode, draw=red, ultra thick] (v8) at ( -1.5,  -3) {$v_8$};
\node[exnode, draw=red, ultra thick] (v9) at (  1.5,  -3) {$v_9$};

%% edges
\path [draw=black, postaction={on each segment={mid arrow=black, ultra thick}}]
(v1) -- node[above=3pt, pos = 0.5] {$1$} (v2)
(v1) -- node[above=3pt, pos = 0.5] {$2$} (v3)
(v2) -- node[above=3pt, pos = 0.7] {$3$} (v4)
(v2) -- node[above=3pt, pos = 0.7] {$4$} (v5)
(v3) -- node[above=3pt, pos = 0.7] {$3$} (v6)
(v3) -- node[above=3pt, pos = 0.7] {$6$} (v7)
(v4) -- node[below=1pt, pos = 0.5] {$5$} (v8)
(v5) -- node[below=1pt, pos = 0.6] {$5$} (v4)
(v6) -- node[below=1pt, pos = 0.6] {$4$} (v9)
(v9) -- node[below=3pt, pos = 0.6] {$5$} (v7)
;

\path [draw=blue, ultra thick, postaction={on each segment={mid arrow=blue, ultra thick}}]
(v1) -- (v2)
(v2) -- (v4)
(v4) -- (v8)
(v1) -- (v3)
(v3) -- (v6)
(v6) -- (v9)
(v9) -- (v7)
;
\end{tikzpicture}%


==> tikz/tikz-short-restless-motif-reach.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}

\node[label] at    ( -1.5,  1) {\large $M$};
\node[exnode, draw=yafcolor1!100] (m1) at ( -0.75,  1) {};
\node[exnode, draw=yafcolor2!100] (m2) at ( -0.1,  1) {};
\node[exnode, draw=yafcolor3!100] (m3) at ( 0.55,  1) {};
\node[exnode, draw=yafcolor4!100] (m4) at ( 1.2,  1) {};

%% column 1
\node[label] at    ( 0,  0.5) {\large $s=v_1$};

\node[exnode, draw=yafcolor1!100] (v1) at (    0,   0) {$v_1$};
\node[exnode, draw=yafcolor8!100] (v2) at ( -1.5,  -1) {$v_2$};
\node[exnode, draw=yafcolor2!100] (v3) at (  1.5,  -1) {$v_3$};
\node[exnode, draw=black] (v4) at ( -2.5,  -2) {$v_4$};
\node[exnode, draw=yafcolor7!100] (v5) at ( -0.5,  -2) {$v_5$};
\node[exnode, draw=yafcolor3!100] (v6) at (  0.5,  -2) {$v_6$};
\node[exnode, draw=yafcolor5!100] (v7) at (  2.5,  -2) {$v_7$};
\node[exnode, draw=black] (v8) at ( -1.5,  -3) {$v_8$};
\node[exnode, draw=yafcolor4!100, ultra thick] (v9) at (  1.5,  -3) {$v_9$};

%% edges
\path [draw=black, postaction={on each segment={mid arrow=black, ultra thick}}]
(v1) -- node[above=3pt, pos = 0.5] {$1$} (v2)
(v1) -- node[above=3pt, pos = 0.5] {$2$} (v3)
(v2) -- node[above=3pt, pos = 0.7] {$3$} (v4)
(v2) -- node[above=3pt, pos = 0.7] {$4$} (v5)
(v3) -- node[above=3pt, pos = 0.7] {$3$} (v6)
(v3) -- node[above=3pt, pos = 0.7] {$6$} (v7)
(v4) -- node[below=1pt, pos = 0.5] {$5$} (v8)
(v5) -- node[below=1pt, pos = 0.6] {$5$} (v4)
(v6) -- node[below=1pt, pos = 0.6] {$4$} (v9)
(v9) -- node[below=3pt, pos = 0.6] {$5$} (v7)
;

\path [draw=blue, ultra thick, postaction={on each segment={mid arrow=blue, ultra thick}}]
(v1) -- (v3)
(v3) -- (v6)
(v6) -- (v9)
;
\end{tikzpicture}%


==> tikz/tikz-short-restless-motif.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}

%% column 1
\node[label] at    ( -0.75,  1) {\large $s=v_1$};
\node[label] at    ( 6.7,  -3) {\large $d=v_6$};

\node[exnode, draw=yafcolor1!100, ultra thick] (v1) at ( 0,    0) {$v_1$};
\node[exnode, draw=yafcolor2!100, ultra thick] (v2) at ( 2,    3) {$v_2$};
\node[exnode, draw=yafcolor3!100, ultra thick] (v3) at ( 2,    -3) {$v_3$};
\node[exnode, draw=yafcolor4!100, ultra thick] (v4) at ( 3.5,    0) {$v_4$};
\node[exnode, draw=black] (v5) at ( 5,    3) {$v_5$};
\node[exnode, draw=yafcolor6!100, ultra thick] (v6) at ( 5,    -3) {$v_6$};
\node[exnode, draw=yafcolor7!100, ultra thick] (v7) at ( 7,    0) {$v_7$};

\node[label] at    ( 0,  4.5) {\large $M$};
\node[exnode, draw=yafcolor1!100] (m1) at ( 1.5,    4.5) {};
\node[exnode, draw=yafcolor2!100] (m2) at ( 2.5,    4.5) {};
\node[exnode, draw=yafcolor3!100] (m3) at ( 3.5,    4.5) {};
\node[exnode, draw=yafcolor4!100] (m4) at ( 4.5,  4.5) {};
\node[exnode, draw=yafcolor6!100] (m6) at ( 5.5,    4.5) {};
\node[exnode, draw=yafcolor7!100] (m7) at ( 6.5,    4.5) {};



%% edges
\path [draw=black, postaction={on each segment={mid arrow=black, ultra thick}}]
(v1) -- node[above, pos = 0.6, inner sep = 10pt] {$1$} (v2)
(v2) -- node[above, pos = 0.6, inner sep = 5pt] {$4$} (v5)
(v2) -- node[left, pos = 0.6, inner sep = 5pt] {$2$} (v4)
(v3) -- node[left, pos = 0.6, inner sep = 5pt] {$3$} (v1)
(v3) -- node[left, pos = 0.7, inner sep = 15pt] {$5$} (v7)
(v4) -- node[left, pos = 0.6, inner sep = 5pt] {$3$} (v3)
(v4) -- node[right, pos = 0.6, inner sep = 5pt] {$3$} (v5)
(v4) -- node[above, pos = 0.6, inner sep = 5pt] {$4$} (v7)
(v5) -- node[right, pos = 0.6, inner sep = 5pt] {$4$} (v7)
(v7) -- node[right, pos = 0.6, inner sep = 10pt] {$5$} (v6)
;

\path [draw=blue, ultra thick, postaction={on each segment={mid arrow=blue, ultra thick}}]
(v1) -- (v2)
(v2) -- (v4)
(v4) -- (v3)
(v3) -- (v7)
(v7) -- (v6)
;
\end{tikzpicture}%


==> tikz/tikz-short-restless-path.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}

%% column 1
\node[label] at    ( -0.75,  1) {\large $s=v_1$};
\node[label] at    ( 6.7,  -3) {\large $d=v_6$};

\node[exnode, draw=blue, ultra thick] (v1) at ( 0,    0) {$v_1$};
\node[exnode, draw=blue, ultra thick] (v2) at ( 2,    3) {$v_2$};
\node[exnode, draw=black] (v3) at ( 2,    -3) {$v_3$};
\node[exnode, draw=blue, ultra thick] (v4) at ( 3.5,    0) {$v_4$};
\node[exnode, draw=black] (v5) at ( 5,    3) {$v_5$};
\node[exnode, draw=blue, ultra thick] (v6) at ( 5,    -3) {$v_6$};
\node[exnode, draw=blue, ultra thick] (v7) at ( 7,    0) {$v_7$};

%% edges
\path [draw=black, postaction={on each segment={mid arrow=black, ultra thick}}]
(v1) -- node[above, pos = 0.6, inner sep = 10pt] {$1$} (v2)
(v2) -- node[above, pos = 0.6, inner sep = 5pt] {$4$} (v5)
(v2) -- node[left, pos = 0.6, inner sep = 5pt] {$2$} (v4)
(v3) -- node[left, pos = 0.6, inner sep = 5pt] {$3$} (v1)
(v3) -- node[left, pos = 0.7, inner sep = 15pt] {$5$} (v7)
(v4) -- node[left, pos = 0.6, inner sep = 5pt] {$3$} (v3)
(v4) -- node[right, pos = 0.6, inner sep = 5pt] {$3$} (v5)
(v4) -- node[above, pos = 0.6, inner sep = 5pt] {$4$} (v7)
(v5) -- node[right, pos = 0.6, inner sep = 5pt] {$4$} (v7)
(v7) -- node[right, pos = 0.6, inner sep = 10pt] {$5$} (v6)
;

\path [draw=blue, ultra thick, postaction={on each segment={mid arrow=blue, ultra thick}}]
(v1) -- (v2)
(v2) -- (v4)
(v4) -- (v7)
(v7) -- (v6)
;
\end{tikzpicture}%


==> tikz/tikz-short-restless-reach.tex <==
\begin{tikzpicture}[scale=\tikzscale,every node/.style={scale=\tikzscale}]]

\input{tikz/tikz-defs}

%% column 1
\node[label] at    ( 0,  0.5) {\large $s=v_1$};

\node[exnode, draw=black] (v1) at (    0,   0) {$v_1$};
\node[exnode, draw=black] (v2) at ( -1.5,  -1) {$v_2$};
\node[exnode, draw=black] (v3) at (  1.5,  -1) {$v_3$};
\node[exnode, draw=red, ultra thick] (v4) at ( -2.5,  -2) {$v_4$};
\node[exnode, draw=black] (v5) at ( -0.5,  -2) {$v_5$};
\node[exnode, draw=red, ultra thick] (v6) at (  0.5,  -2) {$v_6$};
\node[exnode, draw=black] (v7) at (  2.5,  -2) {$v_7$};
\node[exnode, draw=black] (v8) at ( -1.5,  -3) {$v_8$};
\node[exnode, draw=black] (v9) at (  1.5,  -3) {$v_9$};

%% edges
\path [draw=black, postaction={on each segment={mid arrow=black, ultra thick}}]
(v1) -- node[above=3pt, pos = 0.5] {$1$} (v2)
(v1) -- node[above=3pt, pos = 0.5] {$2$} (v3)
(v2) -- node[above=3pt, pos = 0.7] {$3$} (v4)
(v2) -- node[above=3pt, pos = 0.7] {$4$} (v5)
(v3) -- node[above=3pt, pos = 0.7] {$3$} (v6)
(v3) -- node[above=3pt, pos = 0.7] {$6$} (v7)
(v4) -- node[below=1pt, pos = 0.5] {$5$} (v8)
(v5) -- node[below=1pt, pos = 0.6] {$5$} (v4)
(v6) -- node[below=1pt, pos = 0.6] {$4$} (v9)
(v9) -- node[below=3pt, pos = 0.6] {$5$} (v7)
;

\path [draw=blue, ultra thick, postaction={on each segment={mid arrow=blue, ultra thick}}]
(v1) -- (v2)
(v2) -- (v4)
(v1) -- (v3)
(v3) -- (v6)
;
\end{tikzpicture}%

